Analytic One-loop Scattering Waveform in General Relativity

Leveraging the computational framework presented in reference [JHEP 07, 062 (2024)], we evaluate the analytic scattering waveform in General Relativity to second order, $G^3 M^3 /r b^2$ and to all orders in velocity. This new representation of the next-to-leading order waveform is well-suited for numerical evaluation. Integrating the [modulus square of the] waveform over the angles on the celestial sphere, we also compute the power spectrum of the radiation to order $G^4$ numerically.

==> figures/figures-tikz.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\documentclass[11pt]{article}
\pdfoutput=1
\usepackage{amsmath,amssymb,mathtools}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usetikzlibrary{external}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{
    decorations.pathmorphing,
    decorations.pathreplacing,
    decorations.shapes,
    decorations.markings,
}
% \usetikzlibrary{decorations.text}
% \usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{arrows.meta, bending}
% \usetikzlibrary{positioning,fadings,through}
\usetikzlibrary{calc}
\usetikzlibrary{intersections}
\usetikzlibrary{spath3}
\usetikzlibrary{fadings}
\tikzexternalize

\definecolor{loopcol}{rgb}{0.9,0,0}
\definecolor{markcol}{rgb}{0,0,0}
% \definecolor{gray}{rgb}{.5,.5,.5}
% \definecolor{red}{rgb}{0.72987, 0.239399, 0.230961}
% \definecolor{red}{HTML}{ba3d3b}
\definecolor{red}{HTML}{921818}
\definecolor{purple}{HTML}{53047A}
\definecolor{yellow}{HTML}{f4e097}
\definecolor{gray}{gray}{0.8}
% \definecolor{gray}{HTML}{808080}
% \definecolor{gray}{HTML}{909090}

\tikzset{%
    > = {Straight Barb[scale=1.2]},
    ->-/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position {#1*\pgfdecoratedpathlength} with%
                % mark=at position .5*\pgfdecoratedpathlength-10cm with
                % mark=at position \pgfdecoratedpathlength-0.6cm with%
                % mark=at position .5 with
                % {\arrow[#1]{Stealth[length=0.6cm]}}
                % {\arrow{Latex[reversed,bend,width=.1cm,length=.1cm]}}
                {\arrow{Latex[reversed,bend,scale=.6]}}
            }
        }
    },
    -<-/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position {#1*\pgfdecoratedpathlength} with%
                % mark=at position .5*\pgfdecoratedpathlength-10cm with
                % mark=at position \pgfdecoratedpathlength-0.6cm with%
                % mark=at position .5 with
                % {\arrow[#1]{Stealth[length=0.6cm]}}
                % {\arrow{Latex[reversed,bend,width=.1cm,length=.1cm]}}
                {\arrow{Latex[bend,scale=.6]}}
            }
        }
    },
    ->/.style={
        arrows={
            -Latex[scale=.6]
        }
    },
    aux/.style={
        line width = 0pt,
        opacity = 0
    },
    line/.style={
        line width = .7pt,
        color = black,
        %dashed,
        opacity = 1
    },
    thickline/.style={
        line width = 1.4pt,
        color = black,
        opacity = 1
    },
    tangent line/.style={
        color = lightgray,
        opacity = .5
    },
    cross/.style={
        line width = .05cm,
        % line width = 1.4pt,
        color = markcol,
        % line cap=round
        line cap=butt
    },
    loop/.style={
        line width = 1pt,
        color = black,
        %dashed,
        opacity = 1
    },
    cut line/.style={
        line width=1pt,
        red,
        line cap=round
    },
    cut line highlight/.style={
        line width=2.5pt,
        opacity=.4,
        red,
        line cap=round
    },
}

% https://tex.stackexchange.com/a/377390
\makeatletter
% suggested answer: stretching the dash pattern by a factor
\tikzset{%
  stretch dash/.code args={on #1 off #2}{%
    \tikz@addoption{%
      \pgfgetpath\currentpath%
      \pgfprocessround{\currentpath}{\currentpath}%
      \pgf@decorate@parsesoftpath{\currentpath}{\currentpath}%
      \pgfmathparse{max(round((\pgf@decorate@totalpathlength-#1)/(#1+#2)),0)}%
      \let\npattern=\pgfmathresult%
      \pgfmathparse{\pgf@decorate@totalpathlength/(\npattern*(#1+#2)+#1)}%
      \let\spattern=\pgfmathresult%
      \pgfsetdash{{\spattern*#1}{\spattern*#2}}{0pt}%
    }%
  }%
}
% last version of @Mark Wibrow
\tikzset{%
  cheating dash/.code args={on #1 off #2}{%
    \tikz@addoption{%
      \pgfgetpath\currentpath%
      \pgfprocessround{\currentpath}{\currentpath}%
      \pgf@decorate@parsesoftpath{\currentpath}{\currentpath}%
      \pgfmathparse{\pgf@decorate@totalpathlength-#1}%
      \let\rest=\pgfmathresult%
      \pgfmathparse{#1+#2}%
      \let\onoff=\pgfmathresult%
      \pgfmathparse{max(floor(\rest/\onoff), 1)}%
      \let\nfullonoff=\pgfmathresult%
      \pgfmathparse{max((\rest-\onoff*\nfullonoff)/\nfullonoff+#2,#2)}%
      \let\offexpand=\pgfmathresult%
      \pgfsetdash{{#1}{\offexpand}}{0pt}%
    }%
  }%
}
\makeatother

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand\coords[1]{
    \coordinate (origin) at #1;

    \draw[line, ->] ($(origin) - (.4, 0)$) -- ++(.4, 0) -- ++(1, 0) -- ++(.8, 0);
    \draw[line, ->] ($(origin) - (0, .4)$) -- ++(0, .4) -- ++(0, 2) -- ++(0, .8);

    \foreach \x in {0,1}
        \foreach \y in {0,1,2}
            {
                \fill[black] ($(origin) + (\x, \y)$) circle (2.5pt);
            }

    \fill[red] (origin) circle (2.5pt);
    \fill[red] ($(origin) + (1, 2)$) circle (2.5pt);
}

\newcommand\tick[2]{
    \coordinate (center) at #1;
    \coordinate (top) at ($(center) + (90:#2)$);
    \coordinate (bot) at ($(center) + (270:#2)$);

    \draw[cross] (top) -- (bot);
}

\newcommand\cross[3][black]{
    \coordinate (center) at #2;
    \coordinate (br) at ($(center) + (315:#3)$);
    \coordinate (tr) at ($(center) + (45:#3)$);
    \coordinate (bl) at ($(center) + (225:#3)$);
    \coordinate (tl) at ($(center) + (135:#3)$);

    \draw[cross, color = #1] (tr) -- (bl);
    \draw[cross, color = #1] (tl) -- (br);
}

\tikzfading[name=bottom, top color=transparent!100, bottom color=transparent!0]

\begin{document}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background, main, foreground}

\tikzsetnextfilename{figures/poles}
\begin{tikzpicture}
    \draw[->] (-5.5, 0) -- (5.5, 0); %node[right] {$Re[z_b]$};
    \draw[->] (0, -1) -- (0, 4.3);% node[above] {$Im[z_b]$};
    \coordinate (arg1) at (0,1);
    \coordinate (arg2) at (-1,1.5);
    \coordinate (arg3) at (-2.5,0);
    \coordinate (arg4) at (-4,0);
    \coordinate (arg5) at (2.5,0);
    \coordinate (arg6) at (4,0);

    \cross[red, line cap=round]{(arg1)}{.1cm};
    \cross[red, line cap=round]{(arg2)}{.1cm};
    \cross[blue, line cap=round]{(arg3)}{.1cm};
    \cross[blue, line cap=round]{(arg4)}{.1cm};
    \cross[blue, line cap=round]{(arg5)}{.1cm};
    \cross[blue, line cap=round]{(arg6)}{.1cm};
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=red,
        line width=.85pt,
    ] (arg1) -- ++ (0, 2);
    \draw[
        decoration={
            zigzag,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=red,
        line width=.85pt,
    ] (arg2) -- ++ (0, 2);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=.85pt,
    ] (arg3) -- ++ (-1, 0);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=.85pt,
    ] (arg5) -- ++ (1, 0);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=.85pt,
    ] (arg4) -- ++ (-1, 0);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=.85pt,
    ] (arg6) -- ++ (1, 0);
    \begin{scope}[opacity=.3, transparency group]
        \cross[red, line width=2.5pt, line cap=round]{(arg1)}{.1cm};
        \cross[red, line width=2.5pt, line cap=round]{(arg2)}{.1cm};
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=red,
        line width=2.5pt,
    ] (arg1) -- ++ (0, 2);
    \end{scope}
    \begin{scope}[opacity=.3, transparency group]
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=red,
        line width=2.5pt,
    ] (arg2) -- ++ (0, 2);
    \end{scope}
    \begin{scope}[opacity=.3, transparency group]
        \cross[blue, line width=2.5pt, line cap=round]{(arg4)}{.1cm};
        \cross[blue, line width=2.5pt, line cap=round]{(arg3)}{.1cm};
        \cross[blue, line width=2.5pt, line cap=round]{(arg6)}{.1cm};
        \cross[blue, line width=2.5pt, line cap=round]{(arg5)}{.1cm};
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=2.5pt,
    ] (arg3) -- ++ (-1, 0);
    \end{scope}
    \begin{scope}[opacity=.3, transparency group]
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=2.5pt,
    ] (arg5) -- ++ (1, 0);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=2.5pt,
    ] (arg4) -- ++ (-1, 0);
    \end{scope}
    \begin{scope}[opacity=.3, transparency group]
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=2.5pt,
    ] (arg6) -- ++ (1, 0);
    \end{scope}
    \node at ($(arg1) + (.3,-0.15)$) {$p_1$};
    \node at ($(arg2) + (.3,-0.15)$) {$p_2$};
    \node at ($(arg3) + (.3,-.15)$) {$p_6$};
    \node at ($(arg4) + (.3,-.15)$) {$p_3$};
    \node at ($(arg5) + (.3,-.15)$) {$p_5$};
    \node at ($(arg6) + (.3,-.15)$) {$p_4$};
    \begin{scope}[opacity=.5, transparency group]
    \draw [blue,very thick, arrows = {-Stealth}] (arg3) ++ (-0.1,0.1)-- ++ (-0.3,0.3);
    \draw [blue,very thick, arrows = {-Stealth}] (arg4) ++ (-0.1,0.1)-- ++ (-0.3,0.3);
    \draw [blue,very thick, arrows = {-Stealth}] (arg5) ++ (0.1,0.1)-- ++ (0.3,0.3);
    \draw [blue,very thick, arrows = {-Stealth}] (arg6) ++ (0.1,0.1)-- ++ (0.3,0.3);
\end{scope}
\draw[fill=white, draw=white, draw opacity=0, path fading=south]
($(arg1) + (0.1, 2)$) rectangle ++(-.5,-1)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=south]
($(arg2) + (0.25, 2)$) rectangle ++(-.5,-1)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=east]
($(arg3) + (-1, 0.2)$) rectangle ++(0.4,-0.4)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=east]
($(arg4) + (-1, 0.2)$) rectangle ++(0.4,-0.4)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=west]
($(arg5) + (1, 0.2)$) rectangle ++(-.4,-0.4)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=west]
($(arg6) + (1, 0.2)$) rectangle ++(-.4,-0.4)
;
\node at ($(5,4.3)$) {$\vert\underline{z_b}$};
\end{tikzpicture}
\tikzfeynmanset{myblob/.style={ shape=ellipse,
draw=black,
fill=black}}

\def\size{1.5}
\def\leg{1.6}
\def\legl{1}

\tikzsetnextfilename{figures/cut1}
\begin{tikzpicture}
    \coordinate (origin) at (1.5,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=1cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=1cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=1cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=1cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of am] (bmid);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.3cm of c1] (verdot) {\(\ldots\)};
        \diagram* {
        (a1) -- [thick] (e1),
        (b1) -- [red , photon, thick] (b2),
        (d1) -- [red , photon, thick] (d2), 
        (a2) -- [thick] (e2),
        (c1) -- [red , photon, thick] (f0),
        (bmid) -- [black!60!green, scalar, thick] (dmid) };
        \end{feynman}
\draw[fill=white] (c1) ellipse (0.8cm and 0.2cm);
\draw[pattern={north east lines},pattern color=black] (c1) ellipse (0.8cm and 0.2cm);
\draw[fill=white] (c2) ellipse (0.8cm and 0.2cm);
\draw[pattern={north east lines},pattern color=black] (c2) ellipse (0.8cm and 0.2cm);
\end{tikzpicture}


\tikzsetnextfilename{figures/cut2}
\begin{tikzpicture}
    \coordinate (origin) at (1.5,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=1cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=1cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=1cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=1cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of b1] (bmid);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[above=0.2cm of c1] (ccut);
        \vertex[right=0.5cm of bmid] (ccutmid);
        \diagram* {
        (a1) -- [thick] (e1),
        (bmid) -- [red , photon,thick] (d1), 
        (a2) -- [thick] (e2),
        (ccut) -- [black!60!green, scalar, very thick] (ccutmid),
        (d1) -- [red , photon, thick] (f0),};
        \end{feynman}
\draw[fill=white] (bmid) ellipse (0.2cm and 0.6cm);
\draw[pattern={north east lines},pattern color=black] (bmid) ellipse (0.2cm and 0.6cm);
\draw[fill=white] (d1) ellipse (0.2cm and 0.2cm);
\draw[pattern={north east lines},pattern color=black] (d1) ellipse (0.2cm and 0.2cm);
\end{tikzpicture}
\def\size{1.2}
\def\leg{2}
\def\legl{1.5}



\tikzsetnextfilename{figures/topo1L}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver) {\(D_3\)};
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver) {\(D_2\)};
        \vertex[left=0.05 cm of a1] (p1ver) {\( p_1 \)};
        \vertex[left=0.05 cm of a2] (p2ver) {\( p_2 \)};
        \vertex[right=0.05 cm of e1] (p1pver) {\( p_1' \)};
        \vertex[right=0.05 cm of e2] (p2pver) {\( p_2' \)};
        \vertex[right=0.05 cm of ever] (kver) {\( k \)};
        \diagram* {
        (a1) -- [thick, edge label = \(D_1\)] (e1),
        (b1) -- [red , photon, thick] (b2),
        (d1) -- [red , photon, thick, edge label = \(\color{black}{D_5}\)] (bmid),
        (bmid) -- [red , photon, thick, edge label = \(\color{black}{D_4}\)] (d2),
        (a2) -- [thick] (e2),
        (bmid)-- [red , photon, thick] (ever)
        };
        \end{feynman}
\end{tikzpicture}
\def\size{1.5}
\def\leg{1.2}
\def\legl{1}

\tikzsetnextfilename{figures/triu2}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver);
        \vertex[left=0.05 cm of a1] (p1ver);
        \vertex[left=0.05 cm of a2] (p2ver);
        \vertex[right=0.05 cm of e1] (p1pver);
        \vertex[right=0.05 cm of e2] (p2pver);
        \vertex[right=0.05 cm of ever] (kver);
        \vertex[above=0.2 cm of c2] (ccut1);
        \vertex[below=0.2 cm of c2] (ccut2);
        \diagram* {
        (a1) -- [thick] (e1),
        (c1) -- [red , photon, thick] (b2),
        (c1) -- [red , photon, thick] (d2),
        (a2) -- [thick] (e2),
        (c1)-- [red , photon, thick] (ever),
        (ccut1)-- [color=blue, thick] (ccut2)
        };
        \end{feynman}
\end{tikzpicture}


\tikzsetnextfilename{figures/triu1}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver);
        \vertex[left=0.05 cm of a1] (p1ver);
        \vertex[left=0.05 cm of a2] (p2ver);
        \vertex[right=0.05 cm of e1] (p1pver);
        \vertex[right=0.05 cm of e2] (p2pver);
        \vertex[right=0.05 cm of ever] (kver);
        \vertex[above=0.2 cm of c1] (ccut1);
        \vertex[below=0.2 cm of c1] (ccut2);
        \diagram* {
        (a1) -- [thick] (e1),
        (b1) -- [red , photon, thick] (c2),
        (c2) -- [red , photon, thick] (d1),
        (a2) -- [thick] (e2),
        (d1)-- [red , photon, thick] (ever),
        (ccut1)-- [color=blue, thick] (ccut2)
        };
        \end{feynman}
\end{tikzpicture}


\tikzsetnextfilename{figures/boxu2}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver);
        \vertex[left=0.05 cm of a1] (p1ver);
        \vertex[left=0.05 cm of a2] (p2ver);
        \vertex[right=0.05 cm of e1] (p1pver);
        \vertex[right=0.05 cm of e2] (p2pver);
        \vertex[right=0.05 cm of ever] (kver);
        \vertex[above=0.2 cm of c2] (ccut1);
        \vertex[below=0.2 cm of c2] (ccut2);
        \diagram* {
        (a1) -- [thick] (e1),
        (b1) -- [red , photon, thick] (b2),
        (d1) -- [red , photon, thick] (bmid),
        (bmid) -- [red , photon, thick] (d2),
        (a2) -- [thick] (e2),
        (d1)-- [red , photon, thick] (ever),
        (ccut1) -- [color=blue, thick] (ccut2) 
        };
        \end{feynman}
\end{tikzpicture}


\tikzsetnextfilename{figures/boxu1}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver);
        \vertex[left=0.05 cm of a1] (p1ver);
        \vertex[left=0.05 cm of a2] (p2ver);
        \vertex[right=0.05 cm of e1] (p1pver);
        \vertex[right=0.05 cm of e2] (p2pver);
        \vertex[right=0.05 cm of ever] (kver);
        \vertex[above=0.2 cm of c1] (ccut1);
        \vertex[below=0.2 cm of c1] (ccut2);
        \diagram* {
        (a1) -- [thick] (e1),
        (b1) -- [red , photon, thick] (b2),
        (d1) -- [red , photon, thick] (bmid),
        (bmid) -- [red , photon, thick] (d2),
        (a2) -- [thick] (e2),
        (d1)-- [red , photon, thick] (ever),
        (ccut1) -- [color=blue, thick] (ccut2) 
        };
        \end{feynman}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Hidden
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\if0
 \fi
\end{document}

